Impact of COVID-19 on Public Transit Accessibility and Ridership

Public transit is central to cultivating equitable communities. Meanwhile, the novel coronavirus disease COVID-19 and associated social restrictions has radically transformed ridership behavior in urban areas. Perhaps the most concerning aspect of the COVID-19 pandemic is that low-income and historically marginalized groups are not only the most susceptible to economic shifts but are also most reliant on public transportation. As revenue decreases, transit agencies are tasked with providing adequate public transportation services in an increasingly hostile economic environment. Transit agencies therefore have two primary concerns. First, how has COVID-19 impacted ridership and what is the new post-COVID normal? Second, how has ridership varied spatio-temporally and between socio-economic groups? In this work we provide a data-driven analysis of COVID-19's affect on public transit operations and identify temporal variation in ridership change. We then combine spatial distributions of ridership decline with local economic data to identify variation between socio-economic groups. We find that in Nashville and Chattanooga, TN, fixed-line bus ridership dropped by 66.9% and 65.1% from 2019 baselines before stabilizing at 48.4% and 42.8% declines respectively. The largest declines were during morning and evening commute time. Additionally, there was a significant difference in ridership decline between the highest-income areas and lowest-income areas (77% vs 58%) in Nashville.

==> figures/Baseline.tex <==
\pgfplotstableread[col sep=comma]{data/NashvilleBaseline.csv}\NashvilleBaselineData

%\begin{figure}[t!]
%    \centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{axis}[
    width=.8\linewidth,
    height=.3\linewidth,
    font=\footnotesize,
    % yaxis
    ymin = -80, ymax = 40,
    ytick={-80, -60, -40, -20, 0, 20, 40},
    yticklabel style={anchor=near yticklabel},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    ylabel={Change in Ridership},
    ylabel style = {align = center},
    ymajorgrids={true},
    % xaxis
    %xlabel=Month,
    date coordinates in=x,
    xtick={ % ticks at first day of each month
    2020-1-1,
    2020-2-1,
    2020-3-1,
    2020-4-1,
    2020-5-1,
    2020-6-1,
     2020-7-1},
    xticklabel style={rotate=45,anchor=near xticklabel},
    xticklabel={\pgfcalendarmonthshortname{\month} 1st},
    date ZERO=2009-08-18,% <- improves precision!
	enlarge x limits=false,
	legend style={at={(1,1)},anchor=north east,font=\tiny}
    ]
    \addplot+[blue, mark=square] table [col sep=comma, x=date, y=change]
    {data/NashvilleBaseline.csv};
    \addlegendentry{Nashville},
    \addplot+[red, mark=o] table [col sep=comma, x=date, y=change]
    {data/ChattanoogaBaseline.csv};
    \addlegendentry{Chattanooga},
    \addplot+[black, mark=none] coordinates {(2020-1-1, 0) (2020-7-1, 0)};
\end{axis}
\end{tikzpicture}
    %\caption{Weekly change in ridership for Chattanooga and Nashville, TN from January through June 2020. Change in ridership was found by comparing weekly ridership to the baseline ridership from 2019 in that month.}
    %\label{fig:Baseline}
    %\vspace{-0.8em}
%\end{figure}


==> figures/ChattanoogaBaseline.tex <==
\begin{figure}[t]
    \centering
%\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{axis}[
    width=.8\columnwidth,
    height=.5\columnwidth,
    font=\footnotesize,
    % yaxis
    ymin = -80, ymax = 80,
    ytick={-80, -60, -40, -20, 0, 20, 40, 60, 80},
    yticklabel style={anchor=near yticklabel},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    ylabel={Change in Ridership},
    % xaxis
    xlabel=Month,
    date coordinates in=x,
    xtick={ % ticks at first day of each month
    2020-1-1,
    2020-2-1,
    2020-3-1,
    2020-4-1,
    2020-5-1,
    2020-6-1},
    xticklabel style={rotate=45,anchor=near xticklabel},
    xticklabel={\pgfcalendarmonthshortname{\month}},
    date ZERO=2009-08-18,% <- improves precision!
	%enlarge x limits=false,
    ]
    \addplot+[ybar, blue, mark=none, fill=blue, bar width=0.35cm] table [col sep=comma, x=date, y=change]
    {data/ChattanoogaBaseline.csv} \closedcycle;
    \addplot+[black, mark=none] coordinates {(2020-2-9, 0) (2020-6-28, 0)};
\end{axis}
\end{tikzpicture}
    \caption{Weekly change in ridership for Chattanooga, TN.}
    \label{fig:ChattanoogaBaseline}
    \vspace{-0.8em}
\end{figure}

==> figures/ChattanoogaHourlyRidership.tex <==
\pgfplotstableread[col sep=comma]{data/Chattanooga2020HourlyTotalRiderShip.csv}\hourlyRidership

\begin{figure}[t]

\centering
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            xlabel=Time of Day (Hour),
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	ybar,
            xtick = data,
            xticklabels from table={\hourlyRidership}{Hour},
            % yticklabels from table={\hourlyRidership}{Ridership},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.5cm,
            xmin = -1, xmax = 24,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [RedBigBars] table [x expr=\coordindex, y=Ridership] {\hourlyRidership};
            % \addlegendentry{ANN}
    \end{axis}
\end{tikzpicture}
\caption{Hourly Ridership in Chattanooga, Tennessee}
\label{fig:hourlyRidership_Chattanooga}

\end{figure}

==> figures/ChattanoogaPrePostCovidHourlyAverage.tex <==
\pgfplotstableread[col sep=comma]{data/Chattanooga2020PrePostCovidHourlyAverageRiderShip.csv}\PrePostCOVIDhourlyRidership

%\begin{figure}[t]

\centering
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            xlabel=Time of Day (Hour),
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	ybar,
            xtick = data,
            xticklabels from table={\PrePostCOVIDhourlyRidership}{Hour},
            % yticklabels from table={\PrePostCOVIDhourlyRidership}{JanFebRIDERSHIP},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.5cm,
            xmin = -1, xmax = 21,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [RedBigBars] table [x expr=\coordindex, y=JanFebRIDERSHIP] {\PrePostCOVIDhourlyRidership};
            \addlegendentry{Jan-Feb},
            \addplot [BlueBigBars] table [x expr=\coordindex, y=MayJunRIDERSHIP] {\PrePostCOVIDhourlyRidership};
            \addlegendentry{May-June}
    \end{axis}
\end{tikzpicture}
%\caption{Chattanooga's hourly average ridership for January--February vs. May--June 2020.}
%\label{fig:PrePostCovid_hourlyRidership_Chattanooga}

%\end{figure}

==> figures/ChattanoogaPrePostCovidWeeklyAverage.tex <==
\pgfplotstableread[col sep=comma]{data/Chattanooga2020PrePostCovidDayOfWeekAverageRiderShip.csv}\PrePostCOVIDWeeklyRidership

%\begin{figure}[t]


\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	ybar,
            xtick = data,
            % xticklabels from table={\PrePostCOVIDWeeklyRidership}{DayofWeek},
            xticklabels=
            {Monday,Tuesday, Wednesday, Thursday, Friday, Saturday, Sunday},
            xticklabel style={rotate=45,anchor=near xticklabel},
            % yticklabels from table={\PrePostCOVIDWeeklyRidership}{JanFebRIDERSHIP},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.5cm,
            xmin = -1, xmax = 7,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [RedBigBars] table [x expr=\coordindex, y=JanFebRIDERSHIP] {\PrePostCOVIDWeeklyRidership};
            \addlegendentry{Jan-Feb},
            \addplot [BlueBigBars] table [x expr=\coordindex, y=MayJunRIDERSHIP] {\PrePostCOVIDWeeklyRidership};
            \addlegendentry{May-June}
    \end{axis}
\end{tikzpicture}
%\caption{Chattanooga's daily average ridership for January--February vs. May--June 2020.}
%\label{fig:PrePostCovid_WeeklyRidership_Chattanooga}

%\end{figure}

==> figures/ChattanoogaRidershipCovidcases.tex <==
%\begin{figure}[t]
%    \centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{axis}[
    width=.8\linewidth,
    height=.3\linewidth,
    font=\footnotesize,
    axis y line*=left,
    ymin = 0, ymax = 30000,
    ylabel={Ridership \ref{pgfplots:plot11}},
    %xlabel=Month,
    date coordinates in=x,
    xtick={ % ticks at first day of each month
    2020-1-1,
    2020-2-1,
    2020-3-1,
    2020-4-1,
    2020-5-1,
    2020-6-1,
    2020-7-1},
    xticklabel style={rotate=45,anchor=near xticklabel},
    xticklabel={\pgfcalendarmonthshortname{\month} 1st},
    date ZERO=2009-08-18,% <- improves precision!
    enlarge x limits=true,
    ]
    \addplot+[red, mark=square] table [col sep=comma, x=date, y=board_count]
    {data/ChattanoogaWeeklyRidershipCovidcases.csv};
    \label{pgfplots:plot11},
\end{axis}
\begin{axis}[
    width=.8\linewidth,
    height=.3\linewidth,
    font=\footnotesize,
    axis y line*=right,
    axis x line=none,
    ymin = 0, ymax = 500,
    ylabel={New Cases \ref{pgfplots:plot22}},
    %xlabel=Month,
    date coordinates in=x,
    xtick={ % ticks at first day of each month
    2020-1-1,
    2020-2-1,
    2020-3-1,
    2020-4-1,
    2020-5-1,
    2020-6-1,
    2020-7-1},
    xticklabel style={rotate=45,anchor=near xticklabel},
    xticklabel={\pgfcalendarmonthshortname{\month}},
    date ZERO=2009-08-18,% <- improves precision!
    enlarge x limits=true,
    ]
    \addplot+[blue, mark=o] table [col sep=comma, x=date, y=new_cases]
    {data/ChattanoogaWeeklyRidershipCovidcases.csv};
    \label{pgfplots:plot22},
    \addplot +[black, dashed, mark=none] coordinates {(2020-3-12, 0) (2020-3-12, 1560)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-3-12, 25)} node[pin=170:{TN State of Emergency}]{};
    \addplot +[black, dashed, mark=none] coordinates {(2020-3-22, 0) (2020-3-22, 1560)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-3-22, 125)} node[pin=170:{TN Stay at Home Order}]{};
\end{axis}
\end{tikzpicture}
    %\caption{Chattanooga weekly ridership: weekly ridership compared to new COVID-19 cases per week in Hamilton County from January through July.}
    %\label{fig:ChattanoogaRidershipCovidcases}
    %\vspace{-0.8em}
%\end{figure}

==> figures/ChattanoogaTopFiveRouteWeekly.tex <==
\pgfplotstableread[col sep=comma]{data/ChattanoogaMonthlyAverageRidershipbyTopFiveRoute.csv}\RouteWeekly

%\begin{figure}[t]

%\centering
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	SmallBarPlot,
            xtick = data,
            % xticklabel style={rotate=90,font=\tiny},
            xticklabels={January,February,March,April,May,June,July},
            % yticklabels from table={\WeeklyRidership}{Ridership},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=4.5cm,
            xmin = -0.5, xmax =6,
            legend columns=3, 
            legend style={at={(1,1)},anchor=north east,font=\tiny}
        ]
            % \addplot [SmallRedBars] table [x expr=\coordindex, y=Route_1] {\RouteWeekly};
            % \addlegendentry{Route 1},
            % \addplot [SmallBlueBars] table [x expr=\coordindex, y=Route_4] {\RouteWeekly};
            % \addlegendentry{Route 4},
            % \addplot [SmallYellowBars] table [x expr=\coordindex, y=Route_9] {\RouteWeekly};
            % \addlegendentry{Route 9},
            % \addplot [SmallGreenBars] table [x expr=\coordindex, y=Route_10] {\RouteWeekly};
            % \addlegendentry{Route 10},
            % \addplot [SmallBlackBars] table [x expr=\coordindex, y=Route_14] {\RouteWeekly};
            % \addlegendentry{Route 14},
            
            \addplot [red!60, smooth, mark=*] table [x expr=\coordindex, y=Route_1] {\RouteWeekly};
            \addlegendentry{Route 1},
            \addplot [blue!50, smooth, mark=diamond*] table [x expr=\coordindex, y=Route_4] {\RouteWeekly};
            \addlegendentry{Route 4},
            \addplot [orange!90, smooth, mark=triangle*] table [x expr=\coordindex, y=Route_9] {\RouteWeekly};
            \addlegendentry{Route 9},
            \addplot [green!40, smooth, mark=square*] table [x expr=\coordindex, y=Route_10] {\RouteWeekly};
            \addlegendentry{Route 10},
            \addplot [black, smooth, mark=pentagon*] table [x expr=\coordindex, y=Route_14] {\RouteWeekly};
            \addlegendentry{Route 14}
    \end{axis}
\end{tikzpicture}
%\caption{\cAron{this used to say ``Average'' but it is unclear what the average was over, average weekly perhaps? why not plot simply number of rides in each month?}Monthly average ridership for the 5 busiest routes in Chattanooga from January'20 to June'20}
%\label{fig:TopRoute_WeeklyRidership_Chattanooga}

%\end{figure}

==> figures/ChattanoogaWeeklyRidership.tex <==
\pgfplotstableread[col sep=comma]{data/Chttanooga2020WeeklyRiderShip.csv}\WeeklyRidership

\begin{figure}[t]

\centering
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            xlabel=Starting Date of the Week,
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	ybar,
            xtick = data,
            xticklabel style={rotate=90},
            xticklabels from table={\WeeklyRidership}{Week},
            % yticklabels from table={\WeeklyRidership}{Ridership},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.5cm,
            xmin = -1, xmax = 27,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [RedBigBars] table [x expr=\coordindex, y=Ridership] {\WeeklyRidership};
            % \addlegendentry{ANN}
    \end{axis}
\end{tikzpicture}
\caption{Weekly Ridership in Chattanooga from January'20 to May'20}
\label{fig:WeeklyRidership_Chattanooga}

\end{figure}

==> figures/NashvilleAccidents.tex <==
\begin{figure}[t]
    \centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=.8\linewidth,
    font=\footnotesize,
    % yaxis
    ymin = 0,
    ylabel={Accidents},
    %ylabel near ticks, yticklabel pos=right,
    % xaxis
    xlabel=Month,
    date coordinates in=x,
    xtick={ % ticks at first day of each month
    2020-2-1,
    2020-3-1,
    2020-4-1,
    2020-5-1,
    2020-6-1,
    2020-7-1},
    xticklabel style={rotate=45,anchor=near xticklabel},
    xticklabel={\pgfcalendarmonthshortname{\month} 1st},
    date ZERO=2009-08-18,% <- improves precision!
	legend pos=north west, font=\tiny,
    ]
    \addplot+[ybar, blue, mark=none, fill=blue, bar width=0.15cm] table [col sep=comma, x=date, y=year1]
    {data/NashvilleAccidents.csv};
    \addlegendentry{2019},
    \addplot+[red, mark=none, ultra thick] table [col sep=comma, x=date, y=year2]
    {data/NashvilleAccidents.csv};
    \addlegendentry{2020},
\end{axis}
\end{tikzpicture}
    %\caption{Nashville Accidents}
    %\label{fig:NashvilleAccidents}
    %\vspace{-0.8em}
\end{figure}

==> figures/NashvilleBaseline.tex <==
\begin{figure}[t]
    \centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{axis}[
    width=.8\columnwidth,
    height=.5\columnwidth,
    font=\footnotesize,
    % yaxis
    ymin = -80, ymax = 80,
    ytick={-80, -60, -40, -20, 0, 20, 40, 60, 80},
    yticklabel style={anchor=near yticklabel},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    ylabel={Change in Ridership},
    % xaxis
    xlabel=Month,
    date coordinates in=x,
    xtick={ % ticks at first day of each month
    2020-1-1,
    2020-2-1,
    2020-3-1,
    2020-4-1,
    2020-5-1,
    2020-6-1},
    xticklabel style={rotate=45,anchor=near xticklabel},
    xticklabel={\pgfcalendarmonthshortname{\month}},
    date ZERO=2009-08-18,% <- improves precision!
	%enlarge x limits=false,
    ]
    \addplot+[ybar, blue, mark=none, fill=blue, bar width=0.35cm] table [col sep=comma, x=date, y=change]
    {data/NashvilleBaseline.csv};
    \addplot+[black, mark=none] coordinates {(2020-2-9, 0) (2020-6-28, 0)};
\end{axis}
\end{tikzpicture}
    \caption{Weekly change in ridership for Nashville, TN.}
    \label{fig:NashvilleBaseline}
    \vspace{-0.8em}
\end{figure}

==> figures/NashvilleCensusLinePlot.tex <==

\if 1\mode
\begin{figure}[]
    \centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\begin{axis}[
    width=\columnwidth,
    height=5cm,
    font=\footnotesize,
    ymin = -100, ymax = 40,
    ytick={-100, -80, -60, -40, -20, 0, 20, 40, 60},
    yticklabel style={anchor=near yticklabel},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    %ylabel={Change in Ridership},
    ylabel style = {align = center},
    ymajorgrids={true},
    %xlabel=Month,
    date coordinates in=x,
    xtick={ % ticks at first day of each month
    2020-1-1,
    2020-2-1,
    2020-3-1,
    2020-4-1,
    2020-5-1,
    2020-6-1,
    2020-7-1},
    xticklabel style={rotate=45,anchor=near xticklabel},
    xticklabel={\pgfcalendarmonthshortname{\month}},
    date ZERO=2009-08-18,% <- improves precision!
	legend pos=north east,
	legend style={at={(.35,0)},anchor=south east,font=\scriptsize},
	enlarge x limits=false,
    ]
    \addplot [blue, mark=square*] table [col sep=comma, x=date, y=bottom]
    {data/NashvilleCensusLinePlot.csv}; \addlegendentry{Low-income},
    \addplot [red, mark=square*] table [col sep=comma, x=date, y=top]
    {data/NashvilleCensusLinePlot.csv}; \addlegendentry{High-income},
    \addplot +[black, dashed, mark=none] coordinates {(2020-3-12, -100) (2020-3-12, 40)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-3-12, -40)} node[pin=170:{Lockdown}]{};
    \addplot +[black, dashed, mark=none] coordinates {(2020-5-11, -100) (2020-5-11, 40)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-5-11, -40)} node[pin=170:{Phase 1}]{};
    \addplot +[black, dashed, mark=none] coordinates {(2020-5-25, -100) (2020-5-25, 40)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-5-25, -20)} node[pin=170:{Phase 2}]{};
    \addplot +[black, dashed, mark=none] coordinates {(2020-6-22, -100) (2020-6-22, 40)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-6-22, -10)} node[pin=95:{Phase 3}]{};
    \addplot+[black, mark=none] coordinates {(2020-1-1, 0) (2020-7-1, 0)};
\end{axis}
\end{tikzpicture}
    \caption{Change in ridership compared to 2019 baseline for the 10\% high income and 10\% lowest income census tracts in Nashville measured by median household income.}
    \label{fig:NashvilleCensus}
\end{figure}

\else
\begin{figure}[t]
    \centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{axis}[
    width=.8\columnwidth,
    height=.35\columnwidth,
    font=\footnotesize,
    ymin = -100, ymax = 40,
    ytick={-100, -80, -60, -40, -20, 0, 20, 40},
    yticklabel style={anchor=near yticklabel},
    yticklabel={$\pgfmathprintnumber{\tick}\%$},
    ylabel={Change in Ridership},
    ylabel style = {align = center},
    ymajorgrids={true},
    xlabel=Month,
    date coordinates in=x,
    xtick={ % ticks at first day of each month
    2020-1-1,
    2020-2-1,
    2020-3-1,
    2020-4-1,
    2020-5-1,
    2020-6-1,
    2020-7-1},
    xticklabel style={rotate=45,anchor=near xticklabel},
    xticklabel={\pgfcalendarmonthshortname{\month}},
    date ZERO=2009-08-18,% <- improves precision!
	legend pos=north east,
	legend style={at={(.15,0)},anchor=south,font=\scriptsize},
	enlarge x limits=false,
    ]
    \addplot [blue, mark=square*] table [col sep=comma, x=date, y=bottom]
    {data/NashvilleCensusLinePlot.csv}; \addlegendentry{Low-income Group},
    \addplot [red, mark=square*] table [col sep=comma, x=date, y=top]
    {data/NashvilleCensusLinePlot.csv}; \addlegendentry{High-income Group},
    \addplot +[black, dashed, mark=none] coordinates {(2020-3-12, -100) (2020-3-12, 40)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-3-12, -40)} node[pin=170:{Lockdown}]{};
    \addplot +[black, dashed, mark=none] coordinates {(2020-5-11, -100) (2020-5-11, 40)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-5-11, -40)} node[pin=170:{Phase 1}]{};
    \addplot +[black, dashed, mark=none] coordinates {(2020-5-25, -100) (2020-5-25, 40)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-5-25, -20)} node[pin=170:{Phase 2}]{};
    \addplot +[black, dashed, mark=none] coordinates {(2020-6-22, -100) (2020-6-22, 40)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-6-22, -10)} node[pin=95:{Phase 3}]{};
    \addplot+[black, mark=none] coordinates {(2020-1-1, 0) (2020-7-1, 0)};
\end{axis}
\end{tikzpicture}
    \caption{Change in ridership compared to 2019 baseline for the 10\% high income and 10\% lowest income census tracts in Nashville measured by median household income.}
    \label{fig:NashvilleCensus}
\end{figure}
\fi

==> figures/NashvilleCorrelation.tex <==
\pgfplotstableread[col sep=comma]{data/NashvilleCorrelation2.csv}\NashvilleCorrelationData

\begin{figure}[t]

\centering
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
        width=.5\linewidth,
        height=.5\linewidth,
        ymax=0.4, ymin=-0.4,
        ylabel=Pearson Correlation,
        ylabel style = {align = center},
        ymajorgrids={true},
        xticklabel style={rotate=45,anchor=near xticklabel},
        ybar,
        xtick = data,
        xticklabels from table={\NashvilleCorrelationData}{label},
        tick label style={font=\scriptsize}
        ]
        \addplot [fill=red!40] table [x expr=\coordindex, y=change] {\NashvilleCorrelationData};
    \end{axis}
\end{tikzpicture}
\caption{TODO}
\label{fig:test}

\end{figure}

==> figures/NashvilleHourlyComparison.tex <==
\pgfplotstableread[col sep=comma]{data/NashvilleHourlyComparison.csv}\ComparisonHourly

\begin{figure}[t]

\centering
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            xlabel=Time of Day (Hour),
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	ybar,
            xtick = data,
            xticklabels from table={\ComparisonHourly}{Hour},
            % xticklabels=
            % {Monday,Tuesday, Wednesday, Thursday, Friday, Saturday, Sunday},
            % yticklabels from table={\ComparisonHourly}{JanFebRIDERSHIP},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.5cm,
            xmin = -1, xmax = 21,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [RedBigBars] table [x expr=\coordindex, y=MayJune19] {\ComparisonHourly};
            \addlegendentry{May-Jun 19},
            \addplot [BlueBigBars] table [x expr=\coordindex, y=MayJune20] {\ComparisonHourly};
            \addlegendentry{May-Jun 20}
    \end{axis}
\end{tikzpicture}
\caption{Nashville's Hourly Average Ridership for May-June 2019 vs May-June 2020}
\label{fig:Comparison_2019hourlyRidership_Nashville}

\end{figure}

==> figures/NashvilleHourlyRidership.tex <==
\pgfplotstableread[col sep=comma]{data/Nashville2020HourlyTotalRiderShip.csv}\hourlyRidership

\begin{figure}[t]

\centering
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            xlabel=Time of Day (Hour),
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	ybar,
            xtick = data,
            xticklabels from table={\hourlyRidership}{Hour},
            % yticklabels from table={\hourlyRidership}{Ridership},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.5cm,
            xmin = -1, xmax = 24,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [RedBigBars] table [x expr=\coordindex, y=Ridership] {\hourlyRidership};
            % \addlegendentry{ANN}
    \end{axis}
\end{tikzpicture}
\caption{Hourly Ridership in Nashville, Tennessee}
\label{fig:hourlyRidership_Nashville}

\end{figure}

==> figures/NashvillePrePostCovidHourlyAverage.tex <==
\pgfplotstableread[col sep=comma]{data/Nashville2020PrePostCovidHourlyAverageRiderShip.csv}\PrePostCOVIDhourlyRidership

%\begin{figure}[t]

\centering
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	ybar,
            xtick = data,
            xticklabels from table={\PrePostCOVIDhourlyRidership}{Hour},
            % yticklabels from table={\PrePostCOVIDhourlyRidership}{JanFebRIDERSHIP},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.5cm,
            xmin = -1, xmax = 21,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [RedBigBars] table [x expr=\coordindex, y=JanFebRIDERSHIP] {\PrePostCOVIDhourlyRidership};
            \addlegendentry{Jan-Feb},
            \addplot [BlueBigBars] table [x expr=\coordindex, y=MayJunRIDERSHIP] {\PrePostCOVIDhourlyRidership};
            \addlegendentry{May-Jun}
    \end{axis}
\end{tikzpicture}
%\caption{Nashville's hourly average ridership for January--February vs. May--June 2020.}
%\label{fig:PrePostCovid_hourlyRidership_Nashville}

%\end{figure}

==> figures/NashvillePrePostCovidWeeklyAverage.tex <==
\pgfplotstableread[col sep=comma]{data/Nashville2020PrePostCovidWeekOfDayAverageRiderShip.csv}\PrePostCOVIDWeeklyRidership

%\begin{figure}[t]


\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	ybar,
            xtick = data,
            xticklabels=
            {Monday,Tuesday, Wednesday, Thursday, Friday, Saturday, Sunday},
            xticklabel style={rotate=45,anchor=near xticklabel},
            % xticklabels from table={\PrePostCOVIDWeeklyRidership}{DayofWeek},
            % yticklabels from table={\PrePostCOVIDWeeklyRidership}{JanFebRIDERSHIP},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.5cm,
            xmin = -1, xmax = 7,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [RedBigBars] table [x expr=\coordindex, y=JanFebRIDERSHIP] {\PrePostCOVIDWeeklyRidership};
            \addlegendentry{Jan-Feb},
            \addplot [BlueBigBars] table [x expr=\coordindex, y=MayJunRIDERSHIP] {\PrePostCOVIDWeeklyRidership};
            \addlegendentry{May-June}
    \end{axis}
\end{tikzpicture}
%\caption{Nashville's daily average ridership for January--February vs. May--June 2020.}
%\label{fig:PrePostCovid_WeeklyRidership_nashville}

%\end{figure}

==> figures/NashvilleRidershipChangeQuantiles.tex <==
\begin{figure}[t]
    \centering
    \setlength{\belowcaptionskip}{-6pt}
\begin{tikzpicture}
\begin{axis}[
    boxplot/draw direction = y,
    width=\columnwidth,
    height=0.5\textwidth,
    font=\footnotesize,
    grid=major,
    xlabel=TODO,
    xtick={1, 2, 3},
    xticklabels={{(Q1)}, {(Q2)}, {(Q3)}},
    aStyle/.style={blue, solid, fill=blue!20, mark=square*},
    ]
    \addplot+[aStyle, boxplot={draw position=1}] table [col sep=comma, y=Q1] {data/NashvilleRidershipChangeQuantiles.csv};
    \addplot+[aStyle, boxplot={draw position=2}] table [col sep=comma, y=Q2] {data/NashvilleRidershipChangeQuantiles.csv};
    \addplot+[aStyle, boxplot={draw position=3}] table [col sep=comma, y=Q3] {data/NashvilleRidershipChangeQuantiles.csv};

\end{axis}
\end{tikzpicture}
    \caption{Nashville ridership change}
    \label{fig:NashvilleRidershipChangeQuantiles.csv}
    \vspace{-0.8em}
\end{figure}

==> figures/NashvilleRidershipCovidcases.tex <==
%\begin{figure}[t]
%    \centering
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}
\begin{axis}[
    width=.8\linewidth,
    height=.3\linewidth,
    font=\footnotesize,
    axis y line*=left,
    ymin = 0, ymax = 200000,
    yticklabel style={anchor= near yticklabel},
    %yticklabel={$\pgfmathprintnumber{\tick}k$},
    ylabel={Ridership \ref{pgfplots:plot1}},
    %xlabel=Month,
    date coordinates in=x,
    xtick={ % ticks at first day of each month
    2020-1-1,
    2020-2-1,
    2020-3-1,
    2020-4-1,
    2020-5-1,
    2020-6-1,
    2020-7-1},
    xticklabel style={rotate=45,anchor=near xticklabel},
    xticklabel={\pgfcalendarmonthshortname{\month} 1st},
    date ZERO=2009-08-18,% <- improves precision!
    legend style={at={(1,1)},anchor=north east,font=\scriptsize},
    enlarge x limits=true,
    ]
    \addplot+[red, mark=square] table [col sep=comma, x=date, y=board_count]
    {data/NashvilleWeeklyRidershipCovidcases.csv};
    \label{pgfplots:plot1}
\end{axis}
\begin{axis}[
    width=.8\linewidth,
    height=.3\linewidth,
    font=\footnotesize,
    axis y line*=right,
    axis x line=none,
    ymin = 0, ymax = 1600,
    ylabel={New Cases \ref{pgfplots:plot2}},
    xlabel=Date,
    date coordinates in=x,
    xtick={ % ticks at first day of each month
    2020-1-1,
    2020-2-1,
    2020-3-1,
    2020-4-1,
    2020-5-1,
    2020-6-1,
    2020-7-1},
    xticklabel style={rotate=45,anchor=near xticklabel},
    xticklabel={\pgfcalendarmonthshortname{\month}},
    date ZERO=2009-08-18,% <- improves precision!
    enlarge x limits=true,
    ]
    \addplot+[blue, mark=o] table [col sep=comma, x=date, y=new_cases]
    {data/NashvilleWeeklyRidershipCovidcases.csv};
    \label{pgfplots:plot2},
    \addplot +[black, dashed, mark=none] coordinates {(2020-3-12, 0) (2020-3-12, 1560)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-3-12, 100)} node[pin=170:{TN State of Emergency}]{};
    \addplot +[black, dashed, mark=none] coordinates {(2020-3-22, 0) (2020-3-22, 1560)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-3-22, 400)} node[pin=170:{Nash. Stay at Home Order}]{};
    \addplot +[black, dashed, mark=none] coordinates {(2020-5-11, 0) (2020-5-11, 1600)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-5-11, 800)} node[pin=170:{Phase 1}]{};
    \addplot +[black, dashed, mark=none] coordinates {(2020-5-25, 0) (2020-5-25, 1600)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-5-25, 1000)} node[pin=170:{Phase 2}]{};
    \addplot +[black, dashed, mark=none] coordinates {(2020-6-29, 0) (2020-6-29, 1600)};
    \addplot+[black, mark=x, mark options={scale=0}, ultra thick] coordinates {(2020-6-29, 1000)} node[pin=95:{Phase 3}]{};
\end{axis}
\end{tikzpicture}
    %\caption{Nashville weekly ridership: weekly ridership compared to new COVID-19 cases per week in Davidson County from January through July.}
    %\label{fig:NashvilleRidershipCovidcases}
%\end{figure}

==> figures/NashvilleTopFiveRouteWeekly.tex <==
\pgfplotstableread[col sep=comma]{data/NashvilleMonthlyAverageRidershipbyTopFiveRoute.csv}\RouteWeekly

%\begin{figure}[t]

%\centering
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	SmallBarPlot,
            xtick = data,
            % xticklabel style={rotate=90,font=\tiny},
            xticklabels={January,February,March,April,May,June,July},
            % yticklabels from table={\WeeklyRidership}{Ridership},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=4.5cm,
            xmin = -0.5, xmax = 6,
            legend columns=3, 
            legend style={at={(1,1)},anchor=north east,font=\tiny}
        ]
            \addplot [red!60, smooth, mark=*] table [x expr=\coordindex, y=Route_22] {\RouteWeekly};
            \addlegendentry{Route 22},
            
            \addplot [blue!50, smooth, mark=diamond*] table [x expr=\coordindex, y=Route_50] {\RouteWeekly};
            \addlegendentry{Route 50},
            
            \addplot [orange!90, smooth, mark=triangle*] table [x expr=\coordindex, y=Route_52] {\RouteWeekly};
            \addlegendentry{Route 52},
            
            \addplot [green!60, smooth, mark=square*] table [x expr=\coordindex, y=Route_55] {\RouteWeekly};
            \addlegendentry{Route 55},
            \addplot [black, smooth, mark=pentagon*] table [x expr=\coordindex, y=Route_56] {\RouteWeekly};
            \addlegendentry{Route 56}
    \end{axis}
\end{tikzpicture}
%\caption{\cAron{this used to say ``Average'' but it is unclear what the average was over, average weekly perhaps? why not plot simply number of rides in each month?}Monthly average ridership for the 5 busiest routes in Nashville from January'20 to June'20.}
%\label{fig:TopRoute_WeeklyRidership_Nashville}

%\end{figure}

==> figures/NashvilleWeeklyComparison.tex <==
\pgfplotstableread[col sep=comma]{data/NashvilleWeeklyComparison.csv}\ComparisonWeekly

\begin{figure}[t]

\centering
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            xlabel=Time of Day (Hour),
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	ybar,
            xtick = data,
            % xticklabels from table={\ComparisonWeekly}{Hour},
            xticklabels=
            {Monday,Tuesday, Wednesday, Thursday, Friday, Saturday, Sunday},
            % yticklabels from table={\ComparisonWeekly}{JanFebRIDERSHIP},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.5cm,
            xmin = -1, xmax = 7,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [RedBigBars] table [x expr=\coordindex, y=MayJune19] {\ComparisonWeekly};
            \addlegendentry{May-Jun 19},
            \addplot [BlueBigBars] table [x expr=\coordindex, y=MayJune20] {\ComparisonWeekly};
            \addlegendentry{May-Jun 20}
    \end{axis}
\end{tikzpicture}
\caption{Nashville's Weekly Average Ridership for May-June 2019 vs May-June 2020}
\label{fig:Comparison_2019weeklyRidership_Nashville}

\end{figure}

==> figures/NashvilleWeeklyRidership.tex <==
\pgfplotstableread[col sep=comma]{data/Nashville2020WeeklyTotalRiderShip.csv}\WeeklyRidership

\begin{figure}[t]

\centering
\begin{tikzpicture}[font=\scriptsize]
    \begin{axis}
        [
            xlabel=Starting Date of the Week,
	       ylabel=Ridership,
            ylabel style = {align = center},
            	grid=major,
            	ybar,
            xtick = data,
            xticklabel style={rotate=90},
            xticklabels from table={\WeeklyRidership}{Week},
            % yticklabels from table={\WeeklyRidership}{Ridership},
            tick label style={font=\scriptsize}, 
            legend pos=north east,
            width=\linewidth,
            height=3.5cm,
            xmin = -1, xmax = 27,
            legend style={at={(1,1)},anchor=north east,font=\scriptsize}
        ]
            \addplot [RedBigBars] table [x expr=\coordindex, y=Ridership] {\WeeklyRidership};
            % \addlegendentry{ANN}
    \end{axis}
\end{tikzpicture}
\caption{Weekly Ridership in Nashville from January'20 to First Week of July'20}
\label{fig:WeeklyRidership_Nashville}

\end{figure}
